PedRecNet: Multi-task deep neural network for full 3D human pose and orientation estimation

We present a multitask network that supports various deep neural network based pedestrian detection functions. Besides 2D and 3D human pose, it also supports body and head orientation estimation based on full body bounding box input. This eliminates the need for explicit face recognition. We show that the performance of 3D human pose estimation and orientation estimation is comparable to the state-of-the-art. Since very few data sets exist for 3D human pose and in particular body and head orientation estimation based on full body data, we further show the benefit of particular simulation data to train the network. The network architecture is relatively simple, yet powerful, and easily adaptable for further research and applications.

==> gfx/pedrec/c01_train_body_orientation_phi.tex <==
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  
  \begin{polaraxis}[
  width=0.5\textwidth,
  ylabel={Samples},
  ylabel style={yshift=-5pt,anchor=east},
  axis line on top,
  yticklabel style={color=black,
  ytick align=outside,
  anchor=north,
        yshift=-2*\pgfkeysvalueof{/pgfplots/major tick length}}
  ]
  \addplot [no markers, very thin, fill=SkyBlue] table [col sep=comma] {code/conti01_body_orientations.csv};
  \end{polaraxis}
  
\end{tikzpicture}

==> gfx/pedrec/c01_train_head_orientation_phi.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
enlarge x limits=0.001,
enlarge y limits=0.001,
tick align=outside,
tick pos=left,
title={Distribution of body $\theta$ orientations},
width=0.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={degrees ($°$)},
xmajorgrids,
xmax=360,
xmin=-17.9996352955094, xmax=377.999308249139,
xmin=0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of samples},
ymajorgrids,
ymin=0, ymax=107998.8,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:0.000316683792788819,0) rectangle (axis cs:7.20029747551366,24228);
\draw[draw=none,fill=color0] (axis cs:7.20029747551366,0) rectangle (axis cs:14.4002782672345,18293);
\draw[draw=none,fill=color0] (axis cs:14.4002782672345,0) rectangle (axis cs:21.6002590589554,14223);
\draw[draw=none,fill=color0] (axis cs:21.6002590589554,0) rectangle (axis cs:28.8002398506763,10540);
\draw[draw=none,fill=color0] (axis cs:28.8002398506763,0) rectangle (axis cs:36.0002206423972,10837);
\draw[draw=none,fill=color0] (axis cs:36.0002206423972,0) rectangle (axis cs:43.200201434118,11699);
\draw[draw=none,fill=color0] (axis cs:43.200201434118,0) rectangle (axis cs:50.4001822258389,12504);
\draw[draw=none,fill=color0] (axis cs:50.4001822258389,0) rectangle (axis cs:57.6001630175598,12537);
\draw[draw=none,fill=color0] (axis cs:57.6001630175598,0) rectangle (axis cs:64.8001438092807,14709);
\draw[draw=none,fill=color0] (axis cs:64.8001438092807,0) rectangle (axis cs:72.0001246010015,19865);
\draw[draw=none,fill=color0] (axis cs:72.0001246010015,0) rectangle (axis cs:79.2001053927224,34360);
\draw[draw=none,fill=color0] (axis cs:79.2001053927224,0) rectangle (axis cs:86.4000861844433,67035);
\draw[draw=none,fill=color0] (axis cs:86.4000861844433,0) rectangle (axis cs:93.6000669761641,102856);
\draw[draw=none,fill=color0] (axis cs:93.6000669761641,0) rectangle (axis cs:100.800047767885,68911);
\draw[draw=none,fill=color0] (axis cs:100.800047767885,0) rectangle (axis cs:108.000028559606,36702);
\draw[draw=none,fill=color0] (axis cs:108.000028559606,0) rectangle (axis cs:115.200009351327,22637);
\draw[draw=none,fill=color0] (axis cs:115.200009351327,0) rectangle (axis cs:122.399990143048,17460);
\draw[draw=none,fill=color0] (axis cs:122.399990143048,0) rectangle (axis cs:129.599970934768,15646);
\draw[draw=none,fill=color0] (axis cs:129.599970934768,0) rectangle (axis cs:136.799951726489,16563);
\draw[draw=none,fill=color0] (axis cs:136.799951726489,0) rectangle (axis cs:143.99993251821,14748);
\draw[draw=none,fill=color0] (axis cs:143.99993251821,0) rectangle (axis cs:151.199913309931,12722);
\draw[draw=none,fill=color0] (axis cs:151.199913309931,0) rectangle (axis cs:158.399894101652,12043);
\draw[draw=none,fill=color0] (axis cs:158.399894101652,0) rectangle (axis cs:165.599874893373,13991);
\draw[draw=none,fill=color0] (axis cs:165.599874893373,0) rectangle (axis cs:172.799855685094,22076);
\draw[draw=none,fill=color0] (axis cs:172.799855685094,0) rectangle (axis cs:179.999836476815,29912);
\draw[draw=none,fill=color0] (axis cs:179.999836476815,0) rectangle (axis cs:187.199817268535,27407);
\draw[draw=none,fill=color0] (axis cs:187.199817268535,0) rectangle (axis cs:194.399798060256,20294);
\draw[draw=none,fill=color0] (axis cs:194.399798060256,0) rectangle (axis cs:201.599778851977,15871);
\draw[draw=none,fill=color0] (axis cs:201.599778851977,0) rectangle (axis cs:208.799759643698,11763);
\draw[draw=none,fill=color0] (axis cs:208.799759643698,0) rectangle (axis cs:215.999740435419,11917);
\draw[draw=none,fill=color0] (axis cs:215.999740435419,0) rectangle (axis cs:223.19972122714,12795);
\draw[draw=none,fill=color0] (axis cs:223.19972122714,0) rectangle (axis cs:230.399702018861,13538);
\draw[draw=none,fill=color0] (axis cs:230.399702018861,0) rectangle (axis cs:237.599682810582,13459);
\draw[draw=none,fill=color0] (axis cs:237.599682810582,0) rectangle (axis cs:244.799663602302,15122);
\draw[draw=none,fill=color0] (axis cs:244.799663602302,0) rectangle (axis cs:251.999644394023,19013);
\draw[draw=none,fill=color0] (axis cs:251.999644394023,0) rectangle (axis cs:259.199625185744,32011);
\draw[draw=none,fill=color0] (axis cs:259.199625185744,0) rectangle (axis cs:266.399605977465,60168);
\draw[draw=none,fill=color0] (axis cs:266.399605977465,0) rectangle (axis cs:273.599586769186,92826);
\draw[draw=none,fill=color0] (axis cs:273.599586769186,0) rectangle (axis cs:280.799567560907,61155);
\draw[draw=none,fill=color0] (axis cs:280.799567560907,0) rectangle (axis cs:287.999548352628,32822);
\draw[draw=none,fill=color0] (axis cs:287.999548352628,0) rectangle (axis cs:295.199529144349,20207);
\draw[draw=none,fill=color0] (axis cs:295.199529144349,0) rectangle (axis cs:302.399509936069,15421);
\draw[draw=none,fill=color0] (axis cs:302.399509936069,0) rectangle (axis cs:309.59949072779,13942);
\draw[draw=none,fill=color0] (axis cs:309.59949072779,0) rectangle (axis cs:316.799471519511,14499);
\draw[draw=none,fill=color0] (axis cs:316.799471519511,0) rectangle (axis cs:323.999452311232,13132);
\draw[draw=none,fill=color0] (axis cs:323.999452311232,0) rectangle (axis cs:331.199433102953,11425);
\draw[draw=none,fill=color0] (axis cs:331.199433102953,0) rectangle (axis cs:338.399413894674,10439);
\draw[draw=none,fill=color0] (axis cs:338.399413894674,0) rectangle (axis cs:345.599394686395,12249);
\draw[draw=none,fill=color0] (axis cs:345.599394686395,0) rectangle (axis cs:352.799375478116,19152);
\draw[draw=none,fill=color0] (axis cs:352.799375478116,0) rectangle (axis cs:359.999356269836,25884);
\end{axis}

\end{tikzpicture}


==> gfx/pedrec/c01_val_body_orientation_phi.tex <==
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  
  \begin{polaraxis}[
  width=0.5\textwidth,
  ylabel={Samples},
  ylabel style={yshift=-5pt,anchor=east},
  axis line on top,
  yticklabel style={color=black,
  ytick align=outside,
  anchor=north,
        yshift=-2*\pgfkeysvalueof{/pgfplots/major tick length}}
  ]
  \addplot [no markers, very thin, fill=SkyBlue] table [col sep=comma] {code/conti01_val_body_orientations.csv};
  \end{polaraxis}
  
\end{tikzpicture}

==> gfx/pedrec/c01_val_head_orientation_phi.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
enlarge x limits=0.001,
enlarge y limits=0.001,
tick align=outside,
tick pos=left,
title={Distribution of body $\theta$ orientations},
width=0.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={degrees ($°$)},
xmajorgrids,
xmax=360,
xmin=-17.9988129374829, xmax=377.996998663164,
xmin=0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of samples},
ymajorgrids,
ymin=0, ymax=14251.65,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:0.00099668072834902,0) rectangle (axis cs:7.20092052801283,4222);
\draw[draw=none,fill=color0] (axis cs:7.20092052801283,0) rectangle (axis cs:14.4008443752973,1731);
\draw[draw=none,fill=color0] (axis cs:14.4008443752973,0) rectangle (axis cs:21.6007682225818,961);
\draw[draw=none,fill=color0] (axis cs:21.6007682225818,0) rectangle (axis cs:28.8006920698663,683);
\draw[draw=none,fill=color0] (axis cs:28.8006920698663,0) rectangle (axis cs:36.0006159171508,588);
\draw[draw=none,fill=color0] (axis cs:36.0006159171508,0) rectangle (axis cs:43.2005397644352,617);
\draw[draw=none,fill=color0] (axis cs:43.2005397644352,0) rectangle (axis cs:50.4004636117197,636);
\draw[draw=none,fill=color0] (axis cs:50.4004636117197,0) rectangle (axis cs:57.6003874590042,750);
\draw[draw=none,fill=color0] (axis cs:57.6003874590042,0) rectangle (axis cs:64.8003113062887,1227);
\draw[draw=none,fill=color0] (axis cs:64.8003113062887,0) rectangle (axis cs:72.0002351535732,1376);
\draw[draw=none,fill=color0] (axis cs:72.0002351535732,0) rectangle (axis cs:79.2001590008576,3205);
\draw[draw=none,fill=color0] (axis cs:79.2001590008576,0) rectangle (axis cs:86.4000828481421,11368);
\draw[draw=none,fill=color0] (axis cs:86.4000828481421,0) rectangle (axis cs:93.6000066954266,13573);
\draw[draw=none,fill=color0] (axis cs:93.6000066954266,0) rectangle (axis cs:100.799930542711,5189);
\draw[draw=none,fill=color0] (axis cs:100.799930542711,0) rectangle (axis cs:107.999854389996,1913);
\draw[draw=none,fill=color0] (axis cs:107.999854389996,0) rectangle (axis cs:115.19977823728,1091);
\draw[draw=none,fill=color0] (axis cs:115.19977823728,0) rectangle (axis cs:122.399702084565,1187);
\draw[draw=none,fill=color0] (axis cs:122.399702084565,0) rectangle (axis cs:129.599625931849,1021);
\draw[draw=none,fill=color0] (axis cs:129.599625931849,0) rectangle (axis cs:136.799549779133,1016);
\draw[draw=none,fill=color0] (axis cs:136.799549779133,0) rectangle (axis cs:143.999473626418,959);
\draw[draw=none,fill=color0] (axis cs:143.999473626418,0) rectangle (axis cs:151.199397473702,738);
\draw[draw=none,fill=color0] (axis cs:151.199397473702,0) rectangle (axis cs:158.399321320987,739);
\draw[draw=none,fill=color0] (axis cs:158.399321320987,0) rectangle (axis cs:165.599245168271,2121);
\draw[draw=none,fill=color0] (axis cs:165.599245168271,0) rectangle (axis cs:172.799169015556,3432);
\draw[draw=none,fill=color0] (axis cs:172.799169015556,0) rectangle (axis cs:179.99909286284,6290);
\draw[draw=none,fill=color0] (axis cs:179.99909286284,0) rectangle (axis cs:187.199016710125,4703);
\draw[draw=none,fill=color0] (axis cs:187.199016710125,0) rectangle (axis cs:194.398940557409,1973);
\draw[draw=none,fill=color0] (axis cs:194.398940557409,0) rectangle (axis cs:201.598864404694,1100);
\draw[draw=none,fill=color0] (axis cs:201.598864404694,0) rectangle (axis cs:208.798788251978,837);
\draw[draw=none,fill=color0] (axis cs:208.798788251978,0) rectangle (axis cs:215.998712099263,756);
\draw[draw=none,fill=color0] (axis cs:215.998712099263,0) rectangle (axis cs:223.198635946547,736);
\draw[draw=none,fill=color0] (axis cs:223.198635946547,0) rectangle (axis cs:230.398559793832,763);
\draw[draw=none,fill=color0] (axis cs:230.398559793832,0) rectangle (axis cs:237.598483641116,883);
\draw[draw=none,fill=color0] (axis cs:237.598483641116,0) rectangle (axis cs:244.798407488401,1296);
\draw[draw=none,fill=color0] (axis cs:244.798407488401,0) rectangle (axis cs:251.998331335685,1349);
\draw[draw=none,fill=color0] (axis cs:251.998331335685,0) rectangle (axis cs:259.19825518297,2834);
\draw[draw=none,fill=color0] (axis cs:259.19825518297,0) rectangle (axis cs:266.398179030254,9569);
\draw[draw=none,fill=color0] (axis cs:266.398179030254,0) rectangle (axis cs:273.598102877539,12196);
\draw[draw=none,fill=color0] (axis cs:273.598102877539,0) rectangle (axis cs:280.798026724823,4751);
\draw[draw=none,fill=color0] (axis cs:280.798026724823,0) rectangle (axis cs:287.997950572108,1744);
\draw[draw=none,fill=color0] (axis cs:287.997950572108,0) rectangle (axis cs:295.197874419392,964);
\draw[draw=none,fill=color0] (axis cs:295.197874419392,0) rectangle (axis cs:302.397798266677,1040);
\draw[draw=none,fill=color0] (axis cs:302.397798266677,0) rectangle (axis cs:309.597722113961,870);
\draw[draw=none,fill=color0] (axis cs:309.597722113961,0) rectangle (axis cs:316.797645961246,874);
\draw[draw=none,fill=color0] (axis cs:316.797645961246,0) rectangle (axis cs:323.99756980853,851);
\draw[draw=none,fill=color0] (axis cs:323.99756980853,0) rectangle (axis cs:331.197493655814,622);
\draw[draw=none,fill=color0] (axis cs:331.197493655814,0) rectangle (axis cs:338.397417503099,609);
\draw[draw=none,fill=color0] (axis cs:338.397417503099,0) rectangle (axis cs:345.597341350383,1807);
\draw[draw=none,fill=color0] (axis cs:345.597341350383,0) rectangle (axis cs:352.797265197668,3055);
\draw[draw=none,fill=color0] (axis cs:352.797265197668,0) rectangle (axis cs:359.997189044952,5761);
\end{axis}

\end{tikzpicture}


==> gfx/pedrec/camera_sphere.tex <==
\begin{tikzpicture} % MERC
  \tikzset{%
  >=latex, % option for nice arrows 
  inner sep=0pt,%
  outer sep=2pt,%
  mark coordinate/.style={inner sep=0pt,outer sep=0pt,minimum size=3pt,fill=black,circle}%
}
%% some definitions 

\def\radius{3} % sphere radius
\def\angEl{20} % elevation angle 
\def\angAz{0} % azimuth angle 
\def\angPhiOne{220} % longitude of point P 
\def\angThetaOne{20} % latitude of point P and Q

%% working planes

\pgfmathsetmacro\H{\radius*cos(\angEl)} % distance to north pole
\LongitudePlane[xzplane]{\angEl}{\angAz}
\LongitudePlane[pzplane]{\angEl}{\angPhiOne}
\LatitudePlane[equator]{\angEl}{0}

%% draw background sphere

% \fill[ball color=white] (-3,0) arc(180:0:3) arc(0:-180:3 and 1.04); % 3D lighting effect
\draw (-3,0) arc(180:0:3);

%% Draw Latitude Circles
% \DrawLatitudeCircle[\radius][ProcessBlue][1]{\angThetaOne}
\DrawLatitudeCircle[\radius]{0} % equator

%% Annotations
% ************************************************************************
% General
% ************************************************************************
\coordinate[mark coordinate] (origin) at (0,0);
\path[xzplane] (\radius,0) coordinate[mark coordinate] (PHI_0) node[right=0 of PHI_0] () {$\varphi = 0^\circ | 360^\circ$};
\path[xzplane] (0,\radius) coordinate[mark coordinate] (THETA_0) node[above=0.25 of THETA_0] () {$\theta = 0^\circ$};
\draw[dotted] (origin) -- (PHI_0) node[midway, above] (MID_PHI_0) {$r = 1$};
\draw[dotted] (origin) -- (THETA_0) coordinate[midway] (MID_THETA_0) coordinate[pos=0.55] (NEAR_START_THETA_0);

%% Draw Arrows / Angles
% ************************************************************************
% Cam 1
% ************************************************************************
% Coordinate definition
\path[pzplane] (\angThetaOne:\radius) coordinate[mark coordinate, RedOrange] (C1);
\path[pzplane] (\radius, 0) coordinate (C1_equator);
% Annotations
\draw[dotted, RedOrange, thick] (origin) -- (C1_equator);
\draw[->, RedOrange, thick] (origin) -- (C1) coordinate[midway] (MID_C1);
\draw[->,thin, RedOrange, thick] (MID_THETA_0) to[bend right=15] node[midway,above] {$\theta$} (MID_C1);
\draw[equator,->, RedOrange, very thick] (\angPhiOne - 20:\radius) arc (\angPhiOne - 20:\angPhiOne:\radius) node[left=1.5ex] {$\varphi$};

% ************************************************************************
% Cam 2
% ************************************************************************
% Coordinate definition
% Annotations
% \draw[dotted, OliveGreen] (origin) -- (C2_equator);
% \draw[->, OliveGreen] (origin) -- (C2) coordinate[pos=0.55] (MID_C2);


% C1 = theta_1 = 0,523599 phi_1 = 3,14159
% x = radius * cos(phi_1) * sin(theta_1) = -1.50000058301
% y = radius * sin(phi_1) * sin(theta_1) = 0.00000398038
% z = r * cos(theta_1) = 2.59807587475

% C2 = 1,0472 / 5,23599 = 
% x = -1.29903091286
% y = -2.25000026601
% z = 1.50000583012
\end{tikzpicture} 

==> gfx/pedrec/circle_body_orientation_phi.tex <==
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  
  \begin{polaraxis}[
  width=0.5\textwidth,
  ylabel={Samples},
  ylabel style={yshift=-5pt,anchor=east},
  axis line on top,
  yticklabel style={color=black,
  ytick align=outside,
  anchor=north,
        yshift=-2*\pgfkeysvalueof{/pgfplots/major tick length}}
  ]
  \addplot [no markers, very thin, fill=SkyBlue] table [col sep=comma] {code/circle01_body_orientations.csv};
  \end{polaraxis}
  
\end{tikzpicture}

==> gfx/pedrec/circle_head_orientation_phi.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
enlarge x limits=0.001,
enlarge y limits=0.001,
font=\footnotesize,
tick align=outside,
tick pos=left,
title={Distribution of body $\theta$ orientations},
width=0.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={degrees ($°$)},
xmajorgrids,
xmax=360,
xmin=-17.9255775388156, xmax=377.927219317906,
xmin=0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of samples},
ymajorgrids,
ymin=0, ymax=1054.2,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:0.0677314092172305,0) rectangle (axis cs:7.26505498843035,846);
\draw[draw=none,fill=color0] (axis cs:7.26505498843035,0) rectangle (axis cs:14.4623785676435,838);
\draw[draw=none,fill=color0] (axis cs:14.4623785676435,0) rectangle (axis cs:21.6597021468566,1004);
\draw[draw=none,fill=color0] (axis cs:21.6597021468566,0) rectangle (axis cs:28.8570257260697,773);
\draw[draw=none,fill=color0] (axis cs:28.8570257260697,0) rectangle (axis cs:36.0543493052828,628);
\draw[draw=none,fill=color0] (axis cs:36.0543493052828,0) rectangle (axis cs:43.2516728844959,687);
\draw[draw=none,fill=color0] (axis cs:43.2516728844959,0) rectangle (axis cs:50.448996463709,651);
\draw[draw=none,fill=color0] (axis cs:50.448996463709,0) rectangle (axis cs:57.6463200429222,881);
\draw[draw=none,fill=color0] (axis cs:57.6463200429222,0) rectangle (axis cs:64.8436436221353,960);
\draw[draw=none,fill=color0] (axis cs:64.8436436221353,0) rectangle (axis cs:72.0409672013484,885);
\draw[draw=none,fill=color0] (axis cs:72.0409672013484,0) rectangle (axis cs:79.2382907805615,770);
\draw[draw=none,fill=color0] (axis cs:79.2382907805615,0) rectangle (axis cs:86.4356143597746,736);
\draw[draw=none,fill=color0] (axis cs:86.4356143597746,0) rectangle (axis cs:93.6329379389878,824);
\draw[draw=none,fill=color0] (axis cs:93.6329379389878,0) rectangle (axis cs:100.830261518201,851);
\draw[draw=none,fill=color0] (axis cs:100.830261518201,0) rectangle (axis cs:108.027585097414,833);
\draw[draw=none,fill=color0] (axis cs:108.027585097414,0) rectangle (axis cs:115.224908676627,802);
\draw[draw=none,fill=color0] (axis cs:115.224908676627,0) rectangle (axis cs:122.42223225584,694);
\draw[draw=none,fill=color0] (axis cs:122.42223225584,0) rectangle (axis cs:129.619555835053,790);
\draw[draw=none,fill=color0] (axis cs:129.619555835053,0) rectangle (axis cs:136.816879414266,667);
\draw[draw=none,fill=color0] (axis cs:136.816879414266,0) rectangle (axis cs:144.01420299348,817);
\draw[draw=none,fill=color0] (axis cs:144.01420299348,0) rectangle (axis cs:151.211526572693,935);
\draw[draw=none,fill=color0] (axis cs:151.211526572693,0) rectangle (axis cs:158.408850151906,740);
\draw[draw=none,fill=color0] (axis cs:158.408850151906,0) rectangle (axis cs:165.606173731119,745);
\draw[draw=none,fill=color0] (axis cs:165.606173731119,0) rectangle (axis cs:172.803497310332,746);
\draw[draw=none,fill=color0] (axis cs:172.803497310332,0) rectangle (axis cs:180.000820889545,725);
\draw[draw=none,fill=color0] (axis cs:180.000820889545,0) rectangle (axis cs:187.198144468758,810);
\draw[draw=none,fill=color0] (axis cs:187.198144468758,0) rectangle (axis cs:194.395468047971,798);
\draw[draw=none,fill=color0] (axis cs:194.395468047971,0) rectangle (axis cs:201.592791627184,892);
\draw[draw=none,fill=color0] (axis cs:201.592791627184,0) rectangle (axis cs:208.790115206398,774);
\draw[draw=none,fill=color0] (axis cs:208.790115206398,0) rectangle (axis cs:215.987438785611,693);
\draw[draw=none,fill=color0] (axis cs:215.987438785611,0) rectangle (axis cs:223.184762364824,754);
\draw[draw=none,fill=color0] (axis cs:223.184762364824,0) rectangle (axis cs:230.382085944037,721);
\draw[draw=none,fill=color0] (axis cs:230.382085944037,0) rectangle (axis cs:237.57940952325,821);
\draw[draw=none,fill=color0] (axis cs:237.57940952325,0) rectangle (axis cs:244.776733102463,935);
\draw[draw=none,fill=color0] (axis cs:244.776733102463,0) rectangle (axis cs:251.974056681676,754);
\draw[draw=none,fill=color0] (axis cs:251.974056681676,0) rectangle (axis cs:259.171380260889,760);
\draw[draw=none,fill=color0] (axis cs:259.171380260889,0) rectangle (axis cs:266.368703840103,742);
\draw[draw=none,fill=color0] (axis cs:266.368703840103,0) rectangle (axis cs:273.566027419316,771);
\draw[draw=none,fill=color0] (axis cs:273.566027419316,0) rectangle (axis cs:280.763350998529,996);
\draw[draw=none,fill=color0] (axis cs:280.763350998529,0) rectangle (axis cs:287.960674577742,876);
\draw[draw=none,fill=color0] (axis cs:287.960674577742,0) rectangle (axis cs:295.157998156955,870);
\draw[draw=none,fill=color0] (axis cs:295.157998156955,0) rectangle (axis cs:302.355321736168,617);
\draw[draw=none,fill=color0] (axis cs:302.355321736168,0) rectangle (axis cs:309.552645315381,647);
\draw[draw=none,fill=color0] (axis cs:309.552645315381,0) rectangle (axis cs:316.749968894594,737);
\draw[draw=none,fill=color0] (axis cs:316.749968894594,0) rectangle (axis cs:323.947292473807,903);
\draw[draw=none,fill=color0] (axis cs:323.947292473807,0) rectangle (axis cs:331.144616053021,957);
\draw[draw=none,fill=color0] (axis cs:331.144616053021,0) rectangle (axis cs:338.341939632234,850);
\draw[draw=none,fill=color0] (axis cs:338.341939632234,0) rectangle (axis cs:345.539263211447,668);
\draw[draw=none,fill=color0] (axis cs:345.539263211447,0) rectangle (axis cs:352.73658679066,639);
\draw[draw=none,fill=color0] (axis cs:352.73658679066,0) rectangle (axis cs:359.933910369873,671);
\end{axis}

\end{tikzpicture}


==> gfx/pedrec/coco_body_orientation_phi.tex <==
\begin{tikzpicture}
  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  
  \begin{polaraxis}[
  % width=0.5\textwidth,
  ylabel={Samples},
  ylabel style={yshift=-5pt,anchor=east},
  axis line on top,
  yticklabel style={color=black,
  ytick align=outside,
  anchor=north,
        yshift=-2*\pgfkeysvalueof{/pgfplots/major tick length}}
  ]
  \addplot [no markers, very thin, fill=SkyBlue] table [col sep=comma] {code/coco_mebow_body_orientations.csv};
  \end{polaraxis}

\end{tikzpicture}

==> gfx/pedrec/coco_val_results_pck05_barchart.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

  \begin{axis}[
  enlarge y limits=0.001,
  tick align=outside,
  tick pos=left,
  title={COCO val2017 $PCK@.05$ results},
  height=0.4\textwidth,
  width=\textwidth,
  x grid style={white!69.0196078431373!black},
  xmin=-1.2125, xmax=17.2125,
  xtick style={color=black},
  xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
  xticklabel style={font=\footnotesize},
  y grid style={white!69.0196078431373!black},
  % ylabel=$[\%]$,
  ymin=0, ymax=92.8754287719727,
  ytick style={color=black},
  xticklabel style={rotate=90.0},
  xticklabels={
    left\_eye,
    right\_eye,
    nose,
    left\_ear,
    right\_ear,
    left\_shoulder,
    right\_shoulder,
    left\_elbow,
    right\_wrist,
    right\_elbow,
    left\_wrist,
    left\_knee,
    right\_knee,
    right\_ankle,
    left\_ankle,
    left\_hip,
    right\_hip
  },
  ]
  \draw[draw=black,fill=red] (axis cs:-0.375,0) rectangle (axis cs:0.375,88.4527893066406);
  \draw[draw=black,fill=red] (axis cs:0.625,0) rectangle (axis cs:1.375,87.4431838989258);
  \draw[draw=black,fill=red] (axis cs:1.625,0) rectangle (axis cs:2.375,84.7569961547852);
  \draw[draw=black,fill=red] (axis cs:2.625,0) rectangle (axis cs:3.375,80.9084930419922);
  \draw[draw=black,fill=red] (axis cs:3.625,0) rectangle (axis cs:4.375,78.0394668579102);
  \draw[draw=black,fill=red] (axis cs:4.625,0) rectangle (axis cs:5.375,51.1257019042969);
  \draw[draw=black,fill=red] (axis cs:5.625,0) rectangle (axis cs:6.375,50.7211990356445);
  \draw[draw=black,fill=red] (axis cs:6.625,0) rectangle (axis cs:7.375,50.5708847045898);
  \draw[draw=black,fill=red] (axis cs:7.625,0) rectangle (axis cs:8.375,50.4266891479492);
  \draw[draw=black,fill=red] (axis cs:8.625,0) rectangle (axis cs:9.375,50.2327728271484);
  \draw[draw=black,fill=red] (axis cs:9.625,0) rectangle (axis cs:10.375,48.5805244445801);
  \draw[draw=black,fill=red] (axis cs:10.625,0) rectangle (axis cs:11.375,38.2639503479004);
  \draw[draw=black,fill=red] (axis cs:11.625,0) rectangle (axis cs:12.375,37.1292991638184);
  \draw[draw=black,fill=red] (axis cs:12.625,0) rectangle (axis cs:13.375,35.0433540344238);
  \draw[draw=black,fill=red] (axis cs:13.625,0) rectangle (axis cs:14.375,34.8962059020996);
  \draw[draw=black,fill=red] (axis cs:14.625,0) rectangle (axis cs:15.375,23.4889221191406);
  \draw[draw=black,fill=red] (axis cs:15.625,0) rectangle (axis cs:16.375,23.2817878723145);
  \end{axis}
  
  \end{tikzpicture}
  

==> gfx/pedrec/example_3d_skeleton_1.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {-0.59/7.44/-0.47/1.0/1.0,-0.14/7.76/-0.61/1.0/1.0,-0.33/7.76/-0.06/1.0/1.0,0.52/7.65/-0.75/1.0/1.0,0.03/7.61/0.58/1.0/1.0,2.35/5.44/-0.27/1.0/1.0,-1.16/6.00/0.71/1.0/1.0,2.67/2.52/-0.63/1.0/1.0,-2.17/3.59/1.36/1.0/1.0,2.37/0.44/-2.22/1.0/1.0,-1.91/2.34/-0.49/1.0/1.0,1.01/-0.10/-0.26/1.0/1.0,-1.01/0.08/0.26/1.0/1.0,0.63/-4.43/-1.20/1.0/1.0,-1.24/-4.41/-0.85/1.0/1.0,1.36/-7.12/1.46/1.0/1.0,-0.92/-8.27/-1.04/1.0/1.0,0.00/-0.00/-0.00/1.0/1.0,0.30/2.89/0.07/1.0/1.0,0.57/5.81/-0.10/1.0/1.0,0.42/6.67/-0.17/1.0/1.0,0.66/8.94/0.03/1.0/1.0,1.26/-9.28/0.95/1.0/1.0,-1.53/-9.33/-2.91/1.0/1.0,1.71/-0.51/-2.77/1.0/1.0,-1.15/1.69/-1.27/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.9] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
\end{scope}
\node[above=of skeleton, yshift=-0.09cm, inner sep=0pt]
{\includegraphics[height=90px]{gfx/pedrec/example_3d_skeleton_1.png}};

\end{tikzpicture}

==> gfx/pedrec/example_3d_skeleton_2.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {0.21/5.14/-0.87/1.0/1.0,0.58/5.49/-0.64/1.0/1.0,0.14/5.48/-0.47/1.0/1.0,1.29/5.53/-0.25/1.0/1.0,0.16/5.40/0.15/1.0/1.0,2.36/3.98/-0.47/1.0/1.0,-0.09/4.48/1.45/1.0/1.0,2.05/2.35/-1.81/1.0/1.0,-1.36/3.01/1.46/1.0/1.0,-0.01/2.18/-2.54/1.0/1.0,-1.95/2.35/0.42/1.0/1.0,0.72/-0.20/-0.50/1.0/1.0,-0.87/0.25/0.45/1.0/1.0,-1.44/-0.65/-2.00/1.0/1.0,-3.21/-0.43/-0.49/1.0/1.0,-2.30/-2.98/-1.78/1.0/1.0,-3.52/-2.83/-0.45/1.0/1.0,0.00/0.00/-0.00/1.0/1.0,0.75/2.04/0.53/1.0/1.0,0.92/4.42/0.45/1.0/1.0,0.79/4.87/0.20/1.0/1.0,0.77/6.71/0.08/1.0/1.0,-3.37/-3.57/-3.25/1.0/1.0,-4.63/-3.32/-1.70/1.0/1.0,-1.01/1.88/-2.64/1.0/1.0,-2.32/2.15/-0.41/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.9] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
\end{scope}
\node[above=of skeleton, yshift=-0.09cm, inner sep=0pt]
{\includegraphics[height=90px]{gfx/pedrec/example_3d_skeleton_2.png}};

\end{tikzpicture}

==> gfx/pedrec/example_3d_skeleton_3.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {1.71/4.13/-3.34/1.0/1.0,1.98/4.42/-3.30/1.0/1.0,1.77/4.66/-3.16/1.0/1.0,2.48/4.38/-2.92/1.0/1.0,2.02/4.96/-2.42/1.0/1.0,3.30/2.58/-2.64/1.0/1.0,1.45/5.01/-0.59/1.0/1.0,3.44/-0.26/-2.19/1.0/1.0,0.22/5.15/0.40/1.0/1.0,3.47/-2.77/-1.70/1.0/1.0,-0.29/4.61/0.87/1.0/1.0,0.52/-0.42/-0.63/1.0/1.0,-0.58/0.38/0.62/1.0/1.0,-1.88/1.26/-2.87/1.0/1.0,-3.96/1.69/-0.31/1.0/1.0,-1.79/-1.91/-2.70/1.0/1.0,-2.76/-1.80/0.56/1.0/1.0,0.00/-0.00/-0.00/1.0/1.0,1.62/1.76/-0.27/1.0/1.0,2.25/3.80/-1.67/1.0/1.0,2.16/4.09/-2.37/1.0/1.0,2.53/5.77/-3.26/1.0/1.0,-3.17/-3.03/-3.53/1.0/1.0,-4.89/-2.92/0.54/1.0/1.0,3.37/-3.84/-1.78/1.0/1.0,-0.52/3.43/1.44/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.95] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
    \end{scope}
    \node[above=of skeleton, yshift=-0.5cm, inner sep=0pt]
    {\includegraphics[height=90px]{gfx/pedrec/example_3d_skeleton_3.png}};
\end{tikzpicture}

==> gfx/pedrec/example_3d_skeleton_4.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {2.53/7.30/-0.33/1.0/1.0,2.25/7.58/0.08/1.0/1.0,2.07/7.69/-0.51/1.0/1.0,1.74/7.46/0.75/1.0/1.0,1.25/7.67/-0.68/1.0/1.0,2.27/5.50/1.15/1.0/1.0,-0.57/5.73/-1.06/1.0/1.0,3.63/2.94/1.26/1.0/1.0,-2.04/3.27/-0.77/1.0/1.0,4.92/1.30/-0.13/1.0/1.0,-2.45/0.92/-1.41/1.0/1.0,0.49/-0.03/0.91/1.0/1.0,-0.54/0.01/-0.87/1.0/1.0,-0.48/-4.21/1.51/1.0/1.0,1.31/-3.78/-1.83/1.0/1.0,-3.35/-6.99/2.09/1.0/1.0,2.08/-7.79/-1.88/1.0/1.0,0.00/0.00/-0.00/1.0/1.0,0.29/2.89/0.06/1.0/1.0,0.86/5.76/-0.01/1.0/1.0,1.26/6.60/-0.06/1.0/1.0,1.40/8.89/0.22/1.0/1.0,-2.27/-8.99/1.80/1.0/1.0,4.01/-8.46/-3.04/1.0/1.0,5.61/0.38/-1.53/1.0/1.0,-2.37/-0.53/-1.11/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.95] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
    \end{scope}
    \node[above=of skeleton, yshift=-0.5cm, inner sep=0pt]
    {\includegraphics[height=90px]{gfx/pedrec/example_3d_skeleton_4.png}};
\end{tikzpicture}

==> gfx/pedrec/example_3d_skeleton_5.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {-1.12/7.35/0.63/1.0/1.0,-0.76/7.70/0.54/1.0/1.0,-1.05/7.66/0.90/1.0/1.0,-0.09/7.52/0.62/1.0/1.0,-0.78/7.42/1.48/1.0/1.0,1.10/6.12/0.76/1.0/1.0,-1.66/5.55/0.92/1.0/1.0,0.25/6.59/-1.53/1.0/1.0,-2.28/4.19/0.14/1.0/1.0,-0.96/8.36/-2.10/1.0/1.0,-2.95/3.80/-1.29/1.0/1.0,0.77/0.09/0.31/1.0/1.0,-0.79/-0.08/-0.28/1.0/1.0,0.46/-4.07/0.34/1.0/1.0,-0.50/-4.15/-1.21/1.0/1.0,-0.67/-7.44/0.66/1.0/1.0,-1.41/-7.97/-1.10/1.0/1.0,0.00/-0.00/0.00/1.0/1.0,-0.08/3.02/0.42/1.0/1.0,-0.21/5.87/0.96/1.0/1.0,-0.29/6.75/0.84/1.0/1.0,-0.32/8.78/1.43/1.0/1.0,-0.15/-8.71/-0.48/1.0/1.0,-0.73/-9.11/-2.30/1.0/1.0,-1.78/9.30/-2.47/1.0/1.0,-3.29/3.41/-2.03/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.95] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
    \end{scope}
    \node[above=of skeleton, yshift=-0.09cm, inner sep=0pt]
    {\includegraphics[height=90px]{gfx/pedrec/example_3d_skeleton_5.png}};
\end{tikzpicture}

==> gfx/pedrec/example_3d_skeleton_6.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {-3.03/3.09/-4.29/1.0/1.0,-3.17/3.44/-4.26/1.0/1.0,-3.51/3.31/-4.33/1.0/1.0,-2.94/3.59/-3.82/1.0/1.0,-4.01/3.23/-3.82/1.0/1.0,-2.05/3.59/-2.91/1.0/1.0,-4.42/1.93/-2.53/1.0/1.0,-1.00/1.55/-2.36/1.0/1.0,-4.63/-0.32/-1.38/1.0/1.0,-1.64/-0.36/-2.80/1.0/1.0,-3.93/-1.62/-1.10/1.0/1.0,0.45/0.72/0.11/1.0/1.0,-0.33/-0.65/-0.08/1.0/1.0,3.94/0.88/0.28/1.0/1.0,3.04/-0.89/-1.07/1.0/1.0,6.11/-0.66/2.92/1.0/1.0,4.58/-1.06/1.47/1.0/1.0,-0.00/-0.00/0.00/1.0/1.0,-2.03/1.38/-0.96/1.0/1.0,-3.24/2.72/-2.75/1.0/1.0,-3.32/2.85/-3.61/1.0/1.0,-3.97/4.29/-4.58/1.0/1.0,8.65/-0.99/2.77/1.0/1.0,5.65/-1.67/0.85/1.0/1.0,-1.98/-1.51/-2.23/1.0/1.0,-3.78/-2.04/-1.29/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.95] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
    \end{scope}
    \node[above=of skeleton, yshift=-0.5cm, inner sep=0pt]
    {\includegraphics[height=90px]{gfx/pedrec/example_3d_skeleton_6.png}};
\end{tikzpicture}

==> gfx/pedrec/example_3d_skeleton_wrong_1.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {-0.34/3.63/-1.25/1.0/1.0,-0.36/3.90/-1.49/1.0/1.0,-0.24/3.39/-1.16/1.0/1.0,-0.12/2.97/-1.82/1.0/1.0,-0.15/2.15/-1.13/1.0/1.0,-1.03/0.23/-2.01/1.0/1.0,0.66/0.51/-1.09/1.0/1.0,-1.66/-0.42/-1.16/1.0/1.0,1.60/-0.64/-0.72/1.0/1.0,-1.69/-1.09/-1.15/1.0/1.0,1.36/-0.77/-1.14/1.0/1.0,-0.47/-0.60/-0.05/1.0/1.0,0.36/0.35/0.15/1.0/1.0,0.21/1.02/-0.56/1.0/1.0,0.03/2.49/1.04/1.0/1.0,1.15/1.38/0.63/1.0/1.0,0.41/4.93/0.22/1.0/1.0,0.00/-0.00/0.01/1.0/1.0,-0.25/-0.18/-0.72/1.0/1.0,-0.17/0.27/-1.76/1.0/1.0,-0.18/1.55/-1.35/1.0/1.0,-0.20/3.42/-1.75/1.0/1.0,0.93/2.23/1.40/1.0/1.0,0.07/4.76/0.30/1.0/1.0,-1.98/-2.20/-1.96/1.0/1.0,1.20/-0.78/-1.64/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.95] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
    \end{scope}
    \node[above=of skeleton, yshift=-0.5cm, inner sep=0pt]
    {\includegraphics[width=0.16\textwidth]{gfx/pedrec/example_3d_skeleton_wrong_1.png}};
\end{tikzpicture}

==> gfx/pedrec/example_3d_skeleton_wrong_2.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {-3.17/1.71/-3.47/1.0/1.0,-2.92/1.88/-3.72/1.0/1.0,-3.26/2.02/-3.41/1.0/1.0,-2.09/2.10/-3.74/1.0/1.0,-2.83/2.32/-2.69/1.0/1.0,-0.95/1.63/-3.46/1.0/1.0,-2.53/2.22/-1.18/1.0/1.0,-0.50/-0.47/-3.53/1.0/1.0,-2.09/0.28/0.07/1.0/1.0,-1.11/-1.58/-3.52/1.0/1.0,-1.80/-1.21/0.41/1.0/1.0,0.45/-0.07/-0.67/1.0/1.0,-0.45/0.08/0.75/1.0/1.0,-0.14/-1.91/-1.39/1.0/1.0,-1.21/-1.71/0.58/1.0/1.0,0.09/-3.93/-0.44/1.0/1.0,0.16/-4.37/1.08/1.0/1.0,0.00/-0.00/-0.00/1.0/1.0,-0.44/1.72/-0.89/1.0/1.0,-1.67/1.92/-2.24/1.0/1.0,-2.26/1.85/-2.97/1.0/1.0,-2.98/3.04/-3.81/1.0/1.0,-0.31/-4.87/-0.91/1.0/1.0,-0.79/-5.07/1.24/1.0/1.0,-1.74/-2.47/-3.48/1.0/1.0,-1.62/-1.60/0.95/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.95] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
    \end{scope}
    \node[above=of skeleton, yshift=-0.5cm, inner sep=0pt]
    {\includegraphics[height=90px]{gfx/pedrec/example_3d_skeleton_wrong_2.png}};
\end{tikzpicture}

==> gfx/pedrec/example_3d_skeleton_wrong_3.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {1.93/6.29/0.25/1.0/1.0,1.64/6.60/0.47/1.0/1.0,1.76/6.72/-0.06/1.0/1.0,0.86/6.51/0.70/1.0/1.0,1.20/6.81/-0.46/1.0/1.0,1.06/5.20/1.42/1.0/1.0,0.18/5.57/-1.61/1.0/1.0,1.69/3.61/2.29/1.0/1.0,1.69/3.93/-2.39/1.0/1.0,3.10/2.83/1.82/1.0/1.0,3.87/3.70/-1.90/1.0/1.0,0.44/-0.11/0.75/1.0/1.0,-0.49/0.05/-0.75/1.0/1.0,0.84/-3.07/0.22/1.0/1.0,-0.15/-3.17/-0.73/1.0/1.0,0.32/-5.78/0.47/1.0/1.0,0.09/-5.90/-0.28/1.0/1.0,-0.00/0.00/0.00/1.0/1.0,0.29/2.79/0.10/1.0/1.0,0.57/5.37/-0.04/1.0/1.0,0.85/6.13/0.02/1.0/1.0,1.02/8.11/0.23/1.0/1.0,1.80/-6.39/-0.20/1.0/1.0,0.64/-6.76/-1.21/1.0/1.0,4.02/2.77/1.59/1.0/1.0,4.89/3.50/-1.53/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.95] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
    \end{scope}
    \node[above=of skeleton, yshift=-0.09cm, inner sep=0pt]
    {\includegraphics[height=90px]{gfx/pedrec/example_3d_skeleton_wrong_3.png}};
\end{tikzpicture}

==> gfx/pedrec/example_3d_skeleton_wrong_4.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {0.91/6.99/0.43/1.0/1.0,0.52/7.30/0.41/1.0/1.0,0.96/7.26/0.13/1.0/1.0,-0.13/7.16/0.16/1.0/1.0,0.88/7.11/-0.43/1.0/1.0,-1.11/5.42/0.06/1.0/1.0,1.43/5.39/-1.08/1.0/1.0,-1.54/5.71/0.83/1.0/1.0,3.02/4.21/-1.26/1.0/1.0,-0.80/5.43/1.44/1.0/1.0,4.70/3.80/-0.45/1.0/1.0,-0.75/-0.02/0.44/1.0/1.0,0.73/0.08/-0.44/1.0/1.0,-0.19/-4.44/0.68/1.0/1.0,1.90/-3.94/0.48/1.0/1.0,-0.08/-8.39/0.26/1.0/1.0,1.34/-7.41/-0.44/1.0/1.0,0.00/0.00/0.00/1.0/1.0,0.01/2.82/-0.16/1.0/1.0,0.12/5.54/-0.40/1.0/1.0,0.24/6.41/-0.28/1.0/1.0,0.17/8.46/-0.34/1.0/1.0,0.70/-9.68/1.12/1.0/1.0,1.97/-9.22/0.03/1.0/1.0,-0.34/5.51/1.15/1.0/1.0,5.38/3.49/0.11/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.95] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
    \end{scope}
    \node[above=of skeleton, yshift=-0.5cm, inner sep=0pt]
    {\includegraphics[width=0.16\textwidth]{gfx/pedrec/example_3d_skeleton_wrong_4.png}};
\end{tikzpicture}

==> gfx/pedrec/example_3d_skeleton_wrong_5.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {1.09/6.77/0.34/1.0/1.0,0.81/7.06/0.40/1.0/1.0,0.99/7.08/0.09/1.0/1.0,0.27/6.95/0.43/1.0/1.0,0.75/6.96/-0.22/1.0/1.0,-0.07/5.36/-0.24/1.0/1.0,1.07/5.58/0.12/1.0/1.0,0.70/5.02/-0.18/1.0/1.0,2.55/5.35/0.28/1.0/1.0,1.89/5.57/-0.37/1.0/1.0,4.30/5.73/0.79/1.0/1.0,-0.43/-0.02/-0.31/1.0/1.0,0.51/0.02/0.36/1.0/1.0,-0.46/-3.73/-0.18/1.0/1.0,0.81/-3.83/0.81/1.0/1.0,-0.41/-7.62/-0.49/1.0/1.0,1.85/-7.33/-0.46/1.0/1.0,-0.00/0.00/-0.00/1.0/1.0,0.24/2.86/0.01/1.0/1.0,0.39/5.51/-0.02/1.0/1.0,0.55/6.27/0.07/1.0/1.0,0.35/8.14/0.17/1.0/1.0,-1.39/-8.24/0.27/1.0/1.0,1.35/-8.26/0.36/1.0/1.0,1.89/6.03/-0.63/1.0/1.0,5.10/5.95/0.93/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.95] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
    \end{scope}
    \node[above=of skeleton, yshift=-0.5cm, inner sep=0pt]
    {\includegraphics[width=0.16\textwidth]{gfx/pedrec/example_3d_skeleton_wrong_5.png}};
\end{tikzpicture}

==> gfx/pedrec/example_3d_skeleton_wrong_6.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.12, local bounding box=skeleton]
  \tdplotsetmaincoords{70}{45}
  \tikzset{joint/.style = {circle, fill, minimum size=2pt,
  inner sep=0pt, outer sep=0pt},
  gridstyle/.style={
  gray!60!white, thick
  },
  tickstyle/.style={
  ultra thick
  }}
  \tikzset{joint/.default = 2pt, tdplot_main_coords}
  \tikzmath{
    \gridsize = 5;
    \gridxmin = -7;
    \gridxmax = 7;
    \gridymin = -7;
    \gridymax = 7;
    \gridzmin = -7;
    \gridzmax = 7;
      \ticklen = 0.15;
      \axisxmin = -15;
      \axisxmax = 15;
      \axisymin = -15;
      \axisymax = 15;
      \axiszmin = -15;
      \axiszmax = 15;
      \tickdist = 5;
      \axistickxmin = -15;
      \axistickxmax = \axisxmax - 5;
      \axistickymin = -15;
      \axistickymax = \axisymax - 5;
      \axistickzmin = -15;
      \axistickzmax = \axiszmax - 5;
    \gridxrange = \gridxmin + \gridsize;
    \gridyrange = \gridymin + \gridsize;
    \gridzrange = \gridzmin + \gridsize;
      \axistickxrange = \axistickxmin + \tickdist;
      \axistickyrange = \axistickymin + \tickdist;
      \axistickzrange = \axistickzmin + \tickdist;
      }
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% GRID %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % X lines
  \foreach \x in {\gridxmin, \gridxrange,...,\gridxmax}
  {
      \draw [gridstyle] (\x,\gridymin,\gridzmin) -- (\x,\gridymax,\gridzmin);
      \draw [gridstyle] (\x,\gridymax,\gridzmin) -- (\x,\gridymax,\gridzmax);
  }
  % Y lines
  \foreach \y in {\gridymin, \gridyrange,..., \gridymax}
  {
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmin,\y,\gridzmax);
      \draw [gridstyle] (\gridxmin,\y,\gridzmin) -- (\gridxmax,\y,\gridzmin);
  }
  % Z lines
  \foreach \z in {\gridzmin, \gridzrange,...,\gridzmax}
  {
      \draw [gridstyle] (\gridxmin,\gridymin,\z) -- (\gridxmin,\gridymax,\z);
      \draw [gridstyle] (\gridxmin,\gridymax,\z) -- (\gridxmax,\gridymax,\z);
  }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%% Coordinate system %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

  % % Hip coordinate system
  % \draw[-{Latex[length=5mm]},red, line width=2pt] (\axisxmin,0,0) -- (\axisxmax,0,0) node[anchor=east, xshift=25, yshift=0, scale=2]{$x$};
  % \draw[-{Latex[length=5mm]}, green, line width=2pt,] (0,\axisymin,0)--(0,\axisymax,0) node[anchor=west, scale=2, xshift=-2, yshift=2]{$z$};
  % \draw[-{Latex[length=5mm]}, blue, line width=2pt] (0,0,\axiszmin)--(0,0,\axiszmax) node[anchor=south, yshift=-5pt, scale=2]{$y$};

  % % Ticks
  % \foreach \x in {\axistickxmin,\axistickxrange,...,\axistickxmax}
  % {
  %     \draw [tickstyle] (\x,0,0) -- (\x,-\ticklen,0) node[below, scale=0.75] {$\pgfmathparse{\x * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \y in {\axistickymin,\axistickyrange,...,\axistickymax}
  % {
  %     \draw [tickstyle] (0,\y,0) -- (-\ticklen,\y,0) node[right, scale=1] {$\pgfmathparse{\y * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }
  % \foreach \z in {\axistickzmin,\axistickzrange,...,\axistickzmax}
  % {
  %     \draw [tickstyle] (0,0,\z) -- (0,-\ticklen,\z) node[left, scale=1] {$\pgfmathparse{\z * 100}\pgfmathprintnumber{\pgfmathresult}$};
  % }

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Skeleton %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Joints
  \foreach \x/\y/\z/\score/\visible [count=\i] in {0.88/7.22/0.48/1.0/1.0,0.49/7.52/0.66/1.0/1.0,0.60/7.60/0.11/1.0/1.0,-0.21/7.27/0.92/1.0/1.0,-0.01/7.54/-0.44/1.0/1.0,-0.31/5.52/1.87/1.0/1.0,-0.66/5.68/-1.48/1.0/1.0,0.63/3.53/2.71/1.0/1.0,-1.08/3.00/-2.62/1.0/1.0,2.33/2.74/1.65/1.0/1.0,0.68/2.27/-3.42/1.0/1.0,0.04/-0.06/1.00/1.0/1.0,-0.08/0.04/-0.99/1.0/1.0,0.54/-4.19/0.98/1.0/1.0,-0.69/-4.17/-0.97/1.0/1.0,1.10/-8.07/1.15/1.0/1.0,-1.69/-8.13/-0.80/1.0/1.0,0.00/0.00/-0.00/1.0/1.0,-0.21/2.90/0.06/1.0/1.0,-0.31/5.70/0.05/1.0/1.0,-0.15/6.62/0.15/1.0/1.0,-0.44/8.74/0.20/1.0/1.0,3.26/-8.78/1.19/1.0/1.0,0.22/-9.41/-1.17/1.0/1.0,3.00/2.48/0.89/1.0/1.0,1.48/1.69/-3.45/1.0/1.0
  } {
      \newdimen \vis
      \vis = \visible pt
      \ifdim \vis > 0.0pt
          \node[anchor=north, joint, pedrec_joint_color_\i, opacity=1] (joint-\i) at (\x, \z, \y)  {};
      \fi
  }

  % Draw limbs
  \foreach \a/\b [count=\i] in {7/9,9/11,6/8,8/10,13/15,15/17,12/14,14/16,1/3,3/5,1/2,2/4,18/12,18/13,18/19,19/20,20/21,21/22,20/6,20/7,21/1,16/23,17/24,10/25,11/26} {
      \ifnodedefined{joint-\a}{
          \ifnodedefined{joint-\b}{
              \draw[pedrec_limb_color_\i, line width=2.5pt, opacity=0.95] (joint-\a) -- (joint-\b);
          }{}
      }{}
  }
    \end{scope}
    \node[above=of skeleton, yshift=-0.09cm, inner sep=0pt]
    {\includegraphics[height=90px]{gfx/pedrec/example_3d_skeleton_wrong_6.png}};
\end{tikzpicture}

==> gfx/pedrec/h36m_val_results_mpjpe_barchart.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

  \begin{axis}[
  enlarge y limits=0.001,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.97)},
    anchor=north west,
    draw=white!80!black
  },
  tick align=outside,
  tick pos=left,
  title={MPJPE and joint distances per joint},
  ylabel={joint distance [mm]},
  height=0.4\textwidth,
  width=\textwidth,
  x grid style={white!69.0196078431373!black},
  xmin=-0.9625, xmax=17.4625,
  xtick style={color=black},
  xtick={0.25,1.25,2.25,3.25,4.25,5.25,6.25,7.25,8.25,9.25,10.25,11.25,12.25,13.25,14.25,15.25,16.25},
  xticklabel style={font=\footnotesize},
  xticklabel style={rotate=90.0},
  xticklabels={
    hip\_center,
    right\_hip,
    left\_hip,
    spine\_center,
    neck,
    right\_knee,
    right\_shoulder,
    left\_knee,
    head\_lower,
    left\_shoulder,
    head\_upper,
    left\_elbow,
    right\_ankle,
    right\_elbow,
    left\_ankle,
    left\_wrist,
    right\_wrist
  },
  y grid style={white!69.0196078431373!black},
  ymin=0, ymax=102.146994781494,
  ytick style={color=black}
  ]
  \draw[draw=black,fill=white] (axis cs:-0.125,0) rectangle (axis cs:0.625,0.0825634971261024);
  \addlegendimage{ybar,ybar legend,draw=black,fill=white};
  \addlegendentry{MPJPE}
  
  \draw[draw=black,fill=white] (axis cs:0.875,0) rectangle (axis cs:1.625,20.5057468414307);
  \draw[draw=black,fill=white] (axis cs:1.875,0) rectangle (axis cs:2.625,20.7699928283691);
  \draw[draw=black,fill=white] (axis cs:2.875,0) rectangle (axis cs:3.625,34.321216583252);
  \draw[draw=black,fill=white] (axis cs:3.875,0) rectangle (axis cs:4.625,41.4417877197266);
  \draw[draw=black,fill=white] (axis cs:4.875,0) rectangle (axis cs:5.625,50.2196311950684);
  \draw[draw=black,fill=white] (axis cs:5.875,0) rectangle (axis cs:6.625,52.0494537353516);
  \draw[draw=black,fill=white] (axis cs:6.875,0) rectangle (axis cs:7.625,53.3167343139648);
  \draw[draw=black,fill=white] (axis cs:7.875,0) rectangle (axis cs:8.625,53.7106475830078);
  \draw[draw=black,fill=white] (axis cs:8.875,0) rectangle (axis cs:9.625,55.3955192565918);
  \draw[draw=black,fill=white] (axis cs:9.875,0) rectangle (axis cs:10.625,58.3777770996094);
  \draw[draw=black,fill=white] (axis cs:10.875,0) rectangle (axis cs:11.625,72.9862518310547);
  \draw[draw=black,fill=white] (axis cs:11.875,0) rectangle (axis cs:12.625,75.3383483886719);
  \draw[draw=black,fill=white] (axis cs:12.875,0) rectangle (axis cs:13.625,77.8901977539062);
  \draw[draw=black,fill=white] (axis cs:13.875,0) rectangle (axis cs:14.625,85.8830871582031);
  \draw[draw=black,fill=white] (axis cs:14.875,0) rectangle (axis cs:15.625,91.9319686889648);
  \draw[draw=black,fill=white] (axis cs:15.875,0) rectangle (axis cs:16.625,97.2828521728516);
  \draw[draw=black,fill=red] (axis cs:-0.125,0) rectangle (axis cs:0.125,9.88970277830958e-05);
  \addlegendimage{ybar,ybar legend,draw=black,fill=red};
  \addlegendentry{$\Delta x$}
  
  \draw[draw=black,fill=red] (axis cs:0.875,0) rectangle (axis cs:1.125,11.2726249694824);
  \draw[draw=black,fill=red] (axis cs:1.875,0) rectangle (axis cs:2.125,11.0821723937988);
  \draw[draw=black,fill=red] (axis cs:2.875,0) rectangle (axis cs:3.125,15.9859371185303);
  \draw[draw=black,fill=red] (axis cs:3.875,0) rectangle (axis cs:4.125,12.8729486465454);
  \draw[draw=black,fill=red] (axis cs:4.875,0) rectangle (axis cs:5.125,24.129846572876);
  \draw[draw=black,fill=red] (axis cs:5.875,0) rectangle (axis cs:6.125,21.2649745941162);
  \draw[draw=black,fill=red] (axis cs:6.875,0) rectangle (axis cs:7.125,22.3002548217773);
  \draw[draw=black,fill=red] (axis cs:7.875,0) rectangle (axis cs:8.125,15.1537218093872);
  \draw[draw=black,fill=red] (axis cs:8.875,0) rectangle (axis cs:9.125,19.684398651123);
  \draw[draw=black,fill=red] (axis cs:9.875,0) rectangle (axis cs:10.125,14.9085454940796);
  \draw[draw=black,fill=red] (axis cs:10.875,0) rectangle (axis cs:11.125,26.2355003356934);
  \draw[draw=black,fill=red] (axis cs:11.875,0) rectangle (axis cs:12.125,24.5551376342773);
  \draw[draw=black,fill=red] (axis cs:12.875,0) rectangle (axis cs:13.125,28.9342250823975);
  \draw[draw=black,fill=red] (axis cs:13.875,0) rectangle (axis cs:14.125,29.1569290161133);
  \draw[draw=black,fill=red] (axis cs:14.875,0) rectangle (axis cs:15.125,30.7976474761963);
  \draw[draw=black,fill=red] (axis cs:15.875,0) rectangle (axis cs:16.125,32.5952758789062);
  \draw[draw=black,fill=green!50!black] (axis cs:0.125,0) rectangle (axis cs:0.375,7.9469580668956e-05);
  \addlegendimage{ybar,ybar legend,draw=black,fill=green!50!black};
  \addlegendentry{$\Delta y$}
  
  \draw[draw=black,fill=green!50!black] (axis cs:1.125,0) rectangle (axis cs:1.375,8.56493473052979);
  \draw[draw=black,fill=green!50!black] (axis cs:2.125,0) rectangle (axis cs:2.375,8.80876064300537);
  \draw[draw=black,fill=green!50!black] (axis cs:3.125,0) rectangle (axis cs:3.375,12.9735612869263);
  \draw[draw=black,fill=green!50!black] (axis cs:4.125,0) rectangle (axis cs:4.375,17.6574363708496);
  \draw[draw=black,fill=green!50!black] (axis cs:5.125,0) rectangle (axis cs:5.375,19.0527439117432);
  \draw[draw=black,fill=green!50!black] (axis cs:6.125,0) rectangle (axis cs:6.375,21.3199348449707);
  \draw[draw=black,fill=green!50!black] (axis cs:7.125,0) rectangle (axis cs:7.375,25.7943992614746);
  \draw[draw=black,fill=green!50!black] (axis cs:8.125,0) rectangle (axis cs:8.375,30.0722141265869);
  \draw[draw=black,fill=green!50!black] (axis cs:9.125,0) rectangle (axis cs:9.375,25.6666240692139);
  \draw[draw=black,fill=green!50!black] (axis cs:10.125,0) rectangle (axis cs:10.375,33.2922439575195);
  \draw[draw=black,fill=green!50!black] (axis cs:11.125,0) rectangle (axis cs:11.375,26.0167140960693);
  \draw[draw=black,fill=green!50!black] (axis cs:12.125,0) rectangle (axis cs:12.375,31.5105724334717);
  \draw[draw=black,fill=green!50!black] (axis cs:13.125,0) rectangle (axis cs:13.375,26.0785636901855);
  \draw[draw=black,fill=green!50!black] (axis cs:14.125,0) rectangle (axis cs:14.375,39.5659065246582);
  \draw[draw=black,fill=green!50!black] (axis cs:15.125,0) rectangle (axis cs:15.375,34.928596496582);
  \draw[draw=black,fill=green!50!black] (axis cs:16.125,0) rectangle (axis cs:16.375,37.7424545288086);
  \draw[draw=black,fill=blue] (axis cs:0.375,0) rectangle (axis cs:0.625,0.0825225114822388);
  \addlegendimage{ybar,ybar legend,draw=black,fill=blue};
  \addlegendentry{$\Delta z$}
  
  \draw[draw=black,fill=blue] (axis cs:1.375,0) rectangle (axis cs:1.625,10.8655366897583);
  \draw[draw=black,fill=blue] (axis cs:2.375,0) rectangle (axis cs:2.625,11.2752285003662);
  \draw[draw=black,fill=blue] (axis cs:3.375,0) rectangle (axis cs:3.625,22.078218460083);
  \draw[draw=black,fill=blue] (axis cs:4.375,0) rectangle (axis cs:4.625,29.703685760498);
  \draw[draw=black,fill=blue] (axis cs:5.375,0) rectangle (axis cs:5.625,31.1158199310303);
  \draw[draw=black,fill=blue] (axis cs:6.375,0) rectangle (axis cs:6.625,34.4520378112793);
  \draw[draw=black,fill=blue] (axis cs:7.375,0) rectangle (axis cs:7.625,31.3580417633057);
  \draw[draw=black,fill=blue] (axis cs:8.375,0) rectangle (axis cs:8.625,33.311393737793);
  \draw[draw=black,fill=blue] (axis cs:9.375,0) rectangle (axis cs:9.625,36.0264091491699);
  \draw[draw=black,fill=blue] (axis cs:10.375,0) rectangle (axis cs:10.625,36.3353729248047);
  \draw[draw=black,fill=blue] (axis cs:11.375,0) rectangle (axis cs:11.625,52.2442054748535);
  \draw[draw=black,fill=blue] (axis cs:12.375,0) rectangle (axis cs:12.625,54.1950302124023);
  \draw[draw=black,fill=blue] (axis cs:13.375,0) rectangle (axis cs:13.625,56.194393157959);
  \draw[draw=black,fill=blue] (axis cs:14.375,0) rectangle (axis cs:14.625,58.4528198242188);
  \draw[draw=black,fill=blue] (axis cs:15.375,0) rectangle (axis cs:15.625,65.8291015625);
  \draw[draw=black,fill=blue] (axis cs:16.375,0) rectangle (axis cs:16.625,68.2063446044922);
  \end{axis}
  
  \end{tikzpicture}
  

==> gfx/pedrec/mebow_false_examples/crowded_unclear_1.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (264:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (84:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/crowd unclear which/000000240250-84-264.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/crowded_unclear_2.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (209:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (354:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/crowd unclear which/000000000872-354-209.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/crowded_unclear_3.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (359:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (50:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/crowd unclear which/000000172946-50-359.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/crowded_unclear_4.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (341:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (280:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/hardly visible/000000024243-280-341.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/crowded_unclear_5.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (286:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (80:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/hardly visible/000000157046-80-286.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/crowded_unclear_6.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (204:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (109:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/hardly visible/000000224337-109-204.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_label_1.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (96:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (285:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/wrong label/000000201072-285-96.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_label_2.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (254:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (74:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/wrong label/000000493772-74-254.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_label_3.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (359:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (249:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/wrong label/000000226408-249-359.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_label_4.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (294:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (349:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/wrong label/000000445792-349-294.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_label_5.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (164:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (249:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/wrong label/000000359833-249-164.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_label_6.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (229:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (330:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/wrong label/000000422670-330-229.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_predicted_1.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (309:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (64:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/false predicted/000000001353-64-309.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_predicted_2.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (348:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (80:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/false predicted/000000078915-80-348.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_predicted_3.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (158:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (30:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/false predicted/000000099054-30-158.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_predicted_4.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (107:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (174:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/false predicted/000000193245-174-107.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_predicted_5.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (111:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (10:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/false predicted/000000203294-10-111.jpg}};
\end{tikzpicture}

==> gfx/pedrec/mebow_false_examples/wrong_predicted_6.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (36:1);
      \draw[ultra thick, red, dashed, -latex] (0,0) -- (299:1);
  \end{scope}
  \node[above=of body, yshift=-0.5cm, inner sep=0pt]
  {\includegraphics[width=.15\textwidth]{data/COCOMEBOW_FALSEDETS/false predicted/000000562581-299-36.jpg}};
\end{tikzpicture}

==> gfx/pedrec/orientation_example_1.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (209:1);
      % \draw[ultra thick, red, dashed, -latex] (0,0) -- (90:1);
  \end{scope}
  \node[above=of body, yshift=-1cm] {Head};
  \begin{scope}[yshift=-3cm, local bounding box=head]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (252:1);
      % \draw[ultra thick, red, dashed, -latex] (0,0) -- (90:1);
  \end{scope}
  \node[above=of head, yshift=-1cm] (head_label) {Body};
  \node[above=of head_label, yshift=2.25cm, inner sep=0pt]
  {\includegraphics[height=90px]{gfx/pedrec/orientation_example_1.png}};
\end{tikzpicture}

==> gfx/pedrec/orientation_example_2.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (247:1);
      % \draw[ultra thick, red, dashed, -latex] (0,0) -- (90:1);
  \end{scope}
  \node[above=of body, yshift=-1cm] {Head};
  \begin{scope}[yshift=-3cm, local bounding box=head]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (231:1);
      % \draw[ultra thick, red, dashed, -latex] (0,0) -- (90:1);
  \end{scope}
  \node[above=of head, yshift=-1cm] (head_label) {Body};
  \node[above=of head_label, yshift=2.25cm, inner sep=0pt]
  {\includegraphics[height=90px]{gfx/pedrec/orientation_example_2.png}};
\end{tikzpicture}

==> gfx/pedrec/orientation_example_3.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (125:1);
      % \draw[ultra thick, red, dashed, -latex] (0,0) -- (90:1);
  \end{scope}
  \node[above=of body, yshift=-1cm] {Head};
  \begin{scope}[yshift=-3cm, local bounding box=head]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (102:1);
      % \draw[ultra thick, red, dashed, -latex] (0,0) -- (90:1);
  \end{scope}
  \node[above=of head, yshift=-1cm] (head_label) {Body};
  \node[above=of head_label, yshift=2.25cm, inner sep=0pt]
  {\includegraphics[height=90px]{gfx/pedrec/orientation_example_3.png}};
\end{tikzpicture}

==> gfx/pedrec/orientation_example_4.tex <==
\begin{tikzpicture}
  % draw the unit circle
  \begin{scope}[local bounding box=body]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (50:1);
      % \draw[ultra thick, red, dashed, -latex] (0,0) -- (90:1);
  \end{scope}
  \node[above=of body, yshift=-1cm] {Head};
  \begin{scope}[yshift=-3cm, local bounding box=head]
      \draw[thick] (0,0) circle(1);
      \draw[dotted] (-1,0) -- (1,0);
      \draw[dotted] (0,-1) -- (0,1);
      \draw[ultra thick, -latex] (0,0) -- (59:1);
      % \draw[ultra thick, red, dashed, -latex] (0,0) -- (90:1);
  \end{scope}
  \node[above=of head, yshift=-1cm] (head_label) {Body};
  \node[above=of head_label, yshift=2.25cm, inner sep=0pt]
  {\includegraphics[height=90px]{gfx/pedrec/orientation_example_4.png}};
\end{tikzpicture}

==> gfx/pedrec/pedrecnet.tex <==
\begin{tikzpicture}[node distance=-0.025]
  \definecolor{fc}{HTML}{DB900B}

\definecolor{conv}{HTML}{0C65F2}
\definecolor{convt}{HTML}{0CDEF2}

\definecolor{pool}{HTML}{A5DFCB}
\definecolor{bn}{HTML}{DEAFC0}
\definecolor{dropout}{HTML}{91765D}

\definecolor{flatten}{HTML}{D9D9D9}

\definecolor{relu}{HTML}{FFBE99}
\definecolor{sigmoid}{HTML}{2B8F8E}

\definecolor{resnet}{HTML}{99A2FF}

\definecolor{softargmax}{HTML}{EB4C38}
\definecolor{softmax}{HTML}{EE8D81}

\tikzset{default/.style={black,draw=black,rectangle,minimum height=1cm, minimum width=0.2cm}}
\tikzset{fc/.style={default,fill=fc}}
\tikzset{conv/.style={default,fill=conv}}
\tikzset{convt/.style={default,fill=convt}}
\tikzset{pool/.style={default,fill=pool}}
\tikzset{bn/.style={default,fill=bn}}
\tikzset{dropout/.style={default,fill=dropout}}
\tikzset{flatten/.style={default,fill=flatten}}
\tikzset{relu/.style={default,fill=relu}}
\tikzset{sigmoid/.style={default,fill=sigmoid}}
\tikzset{softmax/.style={default,fill=softmax}}
\tikzset{softargmax/.style={default,fill=softargmax}}

  \node (x) at (0,0) {$I$};
  \node[black,fill=resnet,rotate=90,draw=black,rectangle,minimum height=1cm, minimum width=1cm] (resnet) at (1,0) {\small ResNet50};
  \node (x_hat) at (2,0) {$\hat{I}$}; 
  \node[convt, right=of x_hat, xshift=0.25cm] (deconv_convt1) {};
  \node[bn, right=of deconv_convt1] (deconv_bn1) {};
  \node[relu, right=of deconv_bn1] (deconv_relu1) {};

  \node[convt, right=of deconv_relu1, xshift=0.25cm] (deconv_convt2) {};
  \node[bn, right=of deconv_convt2] (deconv_bn2) {};
  \node[relu, right=of deconv_bn2] (deconv_relu2) {};

  \coordinate[right=of deconv_relu2, xshift=0.25cm] (p2dp3dsplit) {};


  % P2D
  \node[convt, right=of p2dp3dsplit, xshift=0.25cm, yshift=1.5cm] (pose2d_convt1) {};
  \node[bn, right=of pose2d_convt1] (pose2d_bn) {};
  \node[relu, right=of pose2d_bn] (pose2d_relu) {};
% todo_ hier kommt noch nen conv2d

  \node[conv, right=of pose2d_relu, xshift=0.25cm] (pose2d_conv) {};
  \node[softmax, right=of pose2d_conv] (pose2d_softmax) {};
  \node[softargmax, right=of pose2d_softmax] (pose2d_softargmax) {};
  \node[right=of pose2d_softargmax, xshift=0.25cm] (loss_p2d) {$L_{p2d}$};

  % P3D
  \node[convt, right=of p2dp3dsplit, xshift=0.25cm, yshift=-1.5cm] (pose3d_convt1) {};
  \node[bn, right=of pose3d_convt1] (pose3d_bn) {};
  \node[relu, right=of pose3d_bn] (pose3d_relu) {};

  \node[conv, right=of pose3d_relu, xshift=0.25cm] (pose3d_conv) {};

  \node[conv, below=of pose3d_conv, yshift=-0.25cm] (pose3d_depth_conv) {};
  \node[sigmoid, right=of pose3d_depth_conv] (pose3d_depth_sigmoid) {};

  \node[draw=black, minimum height=0.7cm, circle,right=of pose3d_depth_sigmoid, xshift=0.25cm] (p3d_combine) {\tiny$*$};

  \node[softmax] (pose3d_softmax) at (pose3d_conv -| p3d_combine) {};
  \node[softargmax, right=of pose3d_softmax] (pose3d_softargmax) {};

  \node[draw=black,circle, minimum height=0.7cm,right=of p3d_combine, xshift=0.25cm] (p3d_sum) {\tiny$\sum$};

  \node[draw=black, minimum height=0.7cm,circle] (p3d_concat) at (pose3d_softargmax -| p3d_sum) {\tiny$+$};


  % TODO: Softargmax -> x, y dann nach der sum -> z, concat x, y und z, dann diese x, y, z zum loss aber auch zum orientation
  \node[right=of p3d_concat, xshift=0.25cm] (loss_p3d) {$L_{p3d}$};

  % \node[draw=black, minimum height=0.7cm, circle,below=of pose2d_sigmoid,yshift=-0.45cm] (p2dp3d_sigmoid_concat) {\tiny$+$};

  % conf
  \node[draw=black, minimum height=0.7cm, circle,below=of pose2d_conv, yshift=0.34cm] (p2dp3d_concat) at (x -| pose3d_conv) {\tiny$+$};
  \node[conv, right=of p2dp3d_concat, xshift=0.5cm] (conf_conv1)  {};
  \node[relu, right=of conf_conv1] (conf_relu1) {};
  \node[conv, right=of conf_relu1] (conf_conv2) {};
  \node[relu, right=of conf_conv2] (conf_relu2) {};
  \node[pool, right=of conf_relu2] (conf_pool1) {};
  \node[dropout, right=of conf_pool1, xshift=0.25cm] (conf_dropout1) {};
  \node[flatten, right=of conf_dropout1] (conf_flatten1) {};
  \node[fc, right=of conf_flatten1, xshift=0.25cm] (conf_fc1) {};
  \node[dropout, right=of conf_fc1] (conf_dropout2) {};
  \node[fc, right=of conf_dropout2] (conf_fc2) {};
  \node[sigmoid, right=of conf_fc2] (conf_sigmoid) {};
  \node[right=of conf_sigmoid, xshift=0.25cm] (loss_conf) {$L_{conf}$};

  % orientation body
  \node[convt, below=of pose3d_softargmax, yshift=-2cm] (orientation_convt1) {};
  \node[bn, right=of orientation_convt1] (orientation_bn1) {};
  \node[relu, right=of orientation_bn1] (orientation_relu1) {};
  \node[convt, right=of orientation_relu1, xshift=0.25cm] (orientation_convt2) {};
  \node[bn, right=of orientation_convt2] (orientation_bn2) {};
  \node[relu, right=of orientation_bn2] (orientation_relu2) {};
  \node[convt, right=of orientation_relu2, xshift=0.25cm] (orientation_convt3) {};
  \node[bn, right=of orientation_convt3] (orientation_bn3) {};
  \node[relu, right=of orientation_bn3] (orientation_relu3) {};

  \node[draw=black, minimum height=0.7cm,circle,right=of orientation_relu3,xshift=0.25cm] (orientation_concat) {\tiny$+$};
  \coordinate[right=of orientation_concat,xshift=0.25cm] (orientation_split) {};

  % Body Theta
  \node[fc, right=of orientation_split,xshift=0.25cm,yshift=2.25cm] (orientation_fc1) {};
  \node[softmax, right=of orientation_fc1] (orientation_softmax1) {};
  \node[softargmax, right=of orientation_softmax1] (orientation_softargmax1) {};

  % Body Phi
  \node[fc, right=of orientation_split,xshift=0.25cm,yshift=0.75cm] (orientation_fc2) {};
  \node[softmax, right=of orientation_fc2] (orientation_softmax2) {};
  \node[softargmax, right=of orientation_softmax2] (orientation_softargmax2) {};

  % \node[draw=black,circle,right=of orientation2_relu3,xshift=0.25cm] (orientation2_concat) {\tiny$+$};
  % Head Theta
  \node[fc, right=of orientation_split,xshift=0.25cm,yshift=-
  0.75cm] (orientation2_fc1) {};
  \node[softmax, right=of orientation2_fc1] (orientation2_softmax1) {};
  \node[softargmax, right=of orientation2_softmax1] (orientation2_softargmax1) {};

  % Head Phi
  \node[fc, right=of orientation_split,xshift=0.25cm,yshift=-2.25cm] (orientation2_fc2) {};
  \node[softmax, right=of orientation2_fc2] (orientation2_softmax2) {};
  \node[softargmax, right=of orientation2_softmax2] (orientation2_softargmax2) {};

  \node[draw=black, minimum height=0.7cm,circle,right=of orientation_fc1,xshift=0.5cm,yshift=-0.75cm] (orientation_concat2) {\tiny$+$};
  \node[draw=black, minimum height=0.7cm,circle,right=of orientation2_fc1,xshift=0.5cm,yshift=-0.75cm] (orientation2_concat3) {\tiny$+$};
  \node[draw=black, minimum height=0.7cm,circle,right=of orientation_concat2,xshift=0.5cm,yshift=-1.5cm] (orientation_concat4) {\tiny$+$};
  \node[right=of orientation_concat4, xshift=0.25cm] (loss_orientation) {$L_{o}$};

  \draw[->] (x) -- (resnet);
  \draw[->] (resnet) -- (x_hat);
  \draw[->] (x_hat) -- (deconv_convt1);
  \draw[->] (deconv_relu1) -- (deconv_convt2);
  \draw[] (deconv_relu2) -- (p2dp3dsplit);

  \draw[->] (p2dp3dsplit) |- (pose2d_convt1);
  \draw[->] (p2dp3dsplit) |- (pose3d_convt1);

  \draw[->] (pose2d_relu) -- (pose2d_conv);
  \draw[->] (pose2d_softargmax) -- (loss_p2d);

  \draw[->] (pose3d_relu) -- (pose3d_conv);
  \draw[->] (pose3d_relu) |- (pose3d_depth_conv);

  \draw[->] (pose3d_conv) -- (pose3d_softmax);
  \draw[->] (pose3d_softmax) -- (p3d_combine);
  \draw[->] (pose3d_softargmax) -- (p3d_concat);
  \draw[->] (pose3d_depth_sigmoid) -- (p3d_combine);
  \draw[->] (p3d_combine) -- (p3d_sum);
  \draw[->] (p3d_sum) -- (p3d_concat);
  \draw[->] (p3d_concat) -- (loss_p3d);

  \draw[->, dotted] (pose2d_conv) -- (p2dp3d_concat);
  \draw[->, dotted] (pose3d_conv) -- (p2dp3d_concat);
  % \coordinate[right=of p2dp3d_sigmoid_concat, xshift=0.75cm] (p2dp3d_coord) {};
  \draw[->, dotted] (p2dp3d_concat) -- (conf_conv1);
  % \draw[->] (x_hat) |- (conf_conv1);
  \draw[->] (conf_pool1) -- (conf_dropout1);
  \draw[->] (conf_flatten1) -- (conf_fc1);
  \draw[->] (conf_sigmoid) -- (loss_conf);

  \coordinate[below=of orientation_convt1, yshift=-0.25cm] (below_orientation_convt) {};
  \coordinate (below_orientation_concat) at (below_orientation_convt -| orientation_concat) {};
  \draw[->] (x_hat.south) -- (below_orientation_convt) -- (below_orientation_concat) -- (orientation_concat);
  \draw[->, dotted] (pose3d_softargmax) -- (orientation_convt1);
  % \draw[->, dotted] (pose3d_softargmax) |- (orientation2_convt1);
  \draw[->] (orientation_relu1) -- (orientation_convt2);
  \draw[->] (orientation_relu2) -- (orientation_convt3);
  \draw[->] (orientation_relu3) -- (orientation_concat);
  \draw[] (orientation_concat) -- (orientation_split);
  \draw[->] (orientation_split) |- (orientation_fc1);
  \draw[->] (orientation_split) |- (orientation_fc2);
  \draw[->] (orientation_split) |- (orientation2_fc1);
  \draw[->] (orientation_split) |- (orientation2_fc2);
  \draw[->] (orientation_softargmax1) -| (orientation_concat2);
  \draw[->] (orientation_softargmax2) -| (orientation_concat2);
  \draw[->] (orientation_concat2) -| (orientation_concat4);

  % \draw[->] (orientation2_relu1) -- (orientation2_convt2);
  % \draw[->] (orientation2_relu2) -- (orientation2_convt3);
  % \draw[->] (orientation2_relu3) -- (orientation2_concat);
  % \draw[] (orientation2_concat) -- (orientation2_split);
  % \draw[->] (orientation2_split) |- (orientation2_fc1);
  % \draw[->] (orientation2_split) |- (orientation2_fc2);
  \draw[->] (orientation2_softargmax1) -| (orientation2_concat3);
  \draw[->] (orientation2_softargmax2) -| (orientation2_concat3);
  \draw[->] (orientation2_concat3) -| (orientation_concat4);

  \draw[->] (orientation_concat4) -- (loss_orientation);

  \coordinate (resnet_to_orientation_coord) at (resnet |- loss_orientation) {};
  % \coordinate (between_orientation_cats) at ($(orientation_concat)!0.5!(orientation2_concat)$) {};
  % \draw[] (resnet) -- (resnet_to_orientation_coord) -- (between_orientation_cats);

  % \draw[->] (between_orientation_cats) -- (orientation_concat);
  % \draw[->] (between_orientation_cats) -- (orientation2_concat);

  \node[conv, minimum height=0.2, below=of resnet_to_orientation_coord, yshift=-0.5cm, xshift=-1cm, label={right:conv}] (conv_label) {};
  \node[convt, minimum height=0.2, below=of conv_label, yshift=-0.15cm, label={right:conv transposed}] (convt_label) {};
  \node[fc, minimum height=0.2, below=of convt_label, yshift=-0.15cm, label={right:fully connected}] (fc_label) {};
  \node[softmax, minimum height=0.2, below=of fc_label, yshift=-0.15cm, label={right:Softmax}] (softmax_label) {};
  \node[softargmax, minimum height=0.2, below=of softmax_label, yshift=-0.15cm, label={right:Softargmax}] (softargmax_label) {};
  \node[flatten, minimum height=0.2, below=of softargmax_label, yshift=-0.15cm, label={right:flatten}] (flatten_label) {};
  \node[minimum height=0.2, minimum height=0.2, below=of flatten_label, yshift=-0.15cm, label={right:with gradient}] (wgradient_label) {};
  \draw (wgradient_label.west) -- (wgradient_label.east);
  \node[draw=black, minimum height=0.7cm, circle, below=of wgradient_label, yshift=-0.15cm, label={right:concatenation}] (concat_label) {\tiny$+$};
  \node[draw=black, minimum height=0.7cm, circle, below=of concat_label, yshift=-0.15cm, label={right:product}] (prod_label) {\tiny$*$};

  \node[pool, minimum height=0.2, right=of conv_label, xshift=3.2cm, label={right:pool}] (pool_label) {};
  \node[bn, minimum height=0.2, below=of pool_label, yshift=-0.15cm, label={right:batch norm}] (bn_label) {};
  \node[dropout, minimum height=0.2, below=of bn_label, yshift=-0.15cm, label={right:dropout}] (dropout_label) {};
  \node[relu, minimum height=0.2, below=of dropout_label, yshift=-0.15cm, label={right:relu}] (relu_label) {};
  \node[sigmoid, minimum height=0.2, below=of relu_label, yshift=-0.15cm, label={right:sigmoid}] (sigmoid_label) {};
  \node[minimum height=0.2, minimum height=0.2, below=of sigmoid_label, yshift=-0.15cm, label={right:without gradient}] (wogradient_label) {};
  \draw[dotted] (wogradient_label.west) -- (wogradient_label.east);
  \node[below=of wogradient_label, label={right:feature vector}] (x_hat_label) {$\hat{x}$};
  \node[draw=black, minimum height=0.7cm, circle, below=of wogradient_label, yshift=-0.6cm, label={right:sum}] (sum_label) {\tiny$\sum$};

\end{tikzpicture}

==> gfx/pedrec/romb_body_orientation_phi.tex <==
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  
  \begin{polaraxis}[
  width=0.5\textwidth,
  ylabel={Samples},
  ylabel style={yshift=-5pt,anchor=east},
  axis line on top,
  yticklabel style={color=black,
  ytick align=outside,
  anchor=north,
        yshift=-2*\pgfkeysvalueof{/pgfplots/major tick length}}
  ]
  \addplot [no markers, very thin, fill=SkyBlue] table [col sep=comma] {code/rtsim_rom_body_orientations.csv};
  \end{polaraxis}
  
\end{tikzpicture}

==> gfx/pedrec/romb_head_orientation_phi.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
enlarge x limits=0.001,
enlarge y limits=0.001,
font=\footnotesize,
tick align=outside,
tick pos=left,
title={Distribution of body $\theta$ orientations},
width=0.5\textwidth,
x grid style={white!69.0196078431373!black},
xlabel={degrees ($°$)},
xmajorgrids,
xmax=360,
xmin=-17.9997482248596, xmax=377.9955595559,
xmin=0,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of samples},
ymajorgrids,
ymin=0, ymax=21904.05,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:3.84924476297677e-05,0) rectangle (axis cs:7.19995317937053,15330);
\draw[draw=none,fill=color0] (axis cs:7.19995317937053,0) rectangle (axis cs:14.3998678662934,11349);
\draw[draw=none,fill=color0] (axis cs:14.3998678662934,0) rectangle (axis cs:21.5997825532163,7062);
\draw[draw=none,fill=color0] (axis cs:21.5997825532163,0) rectangle (axis cs:28.7996972401392,2569);
\draw[draw=none,fill=color0] (axis cs:28.7996972401392,0) rectangle (axis cs:35.9996119270621,896);
\draw[draw=none,fill=color0] (axis cs:35.9996119270621,0) rectangle (axis cs:43.199526613985,648);
\draw[draw=none,fill=color0] (axis cs:43.199526613985,0) rectangle (axis cs:50.3994413009079,521);
\draw[draw=none,fill=color0] (axis cs:50.3994413009079,0) rectangle (axis cs:57.5993559878308,563);
\draw[draw=none,fill=color0] (axis cs:57.5993559878308,0) rectangle (axis cs:64.7992706747537,610);
\draw[draw=none,fill=color0] (axis cs:64.7992706747537,0) rectangle (axis cs:71.9991853616766,715);
\draw[draw=none,fill=color0] (axis cs:71.9991853616766,0) rectangle (axis cs:79.1991000485995,651);
\draw[draw=none,fill=color0] (axis cs:79.1991000485995,0) rectangle (axis cs:86.3990147355224,1328);
\draw[draw=none,fill=color0] (axis cs:86.3990147355224,0) rectangle (axis cs:93.5989294224453,538);
\draw[draw=none,fill=color0] (axis cs:93.5989294224453,0) rectangle (axis cs:100.798844109368,409);
\draw[draw=none,fill=color0] (axis cs:100.798844109368,0) rectangle (axis cs:107.998758796291,394);
\draw[draw=none,fill=color0] (axis cs:107.998758796291,0) rectangle (axis cs:115.198673483214,507);
\draw[draw=none,fill=color0] (axis cs:115.198673483214,0) rectangle (axis cs:122.398588170137,384);
\draw[draw=none,fill=color0] (axis cs:122.398588170137,0) rectangle (axis cs:129.59850285706,645);
\draw[draw=none,fill=color0] (axis cs:129.59850285706,0) rectangle (axis cs:136.798417543983,817);
\draw[draw=none,fill=color0] (axis cs:136.798417543983,0) rectangle (axis cs:143.998332230906,641);
\draw[draw=none,fill=color0] (axis cs:143.998332230906,0) rectangle (axis cs:151.198246917828,854);
\draw[draw=none,fill=color0] (axis cs:151.198246917828,0) rectangle (axis cs:158.398161604751,1319);
\draw[draw=none,fill=color0] (axis cs:158.398161604751,0) rectangle (axis cs:165.598076291674,1774);
\draw[draw=none,fill=color0] (axis cs:165.598076291674,0) rectangle (axis cs:172.797990978597,886);
\draw[draw=none,fill=color0] (axis cs:172.797990978597,0) rectangle (axis cs:179.99790566552,812);
\draw[draw=none,fill=color0] (axis cs:179.99790566552,0) rectangle (axis cs:187.197820352443,953);
\draw[draw=none,fill=color0] (axis cs:187.197820352443,0) rectangle (axis cs:194.397735039366,1210);
\draw[draw=none,fill=color0] (axis cs:194.397735039366,0) rectangle (axis cs:201.597649726289,1880);
\draw[draw=none,fill=color0] (axis cs:201.597649726289,0) rectangle (axis cs:208.797564413212,1458);
\draw[draw=none,fill=color0] (axis cs:208.797564413212,0) rectangle (axis cs:215.997479100135,1613);
\draw[draw=none,fill=color0] (axis cs:215.997479100135,0) rectangle (axis cs:223.197393787057,1462);
\draw[draw=none,fill=color0] (axis cs:223.197393787057,0) rectangle (axis cs:230.39730847398,1117);
\draw[draw=none,fill=color0] (axis cs:230.39730847398,0) rectangle (axis cs:237.597223160903,893);
\draw[draw=none,fill=color0] (axis cs:237.597223160903,0) rectangle (axis cs:244.797137847826,651);
\draw[draw=none,fill=color0] (axis cs:244.797137847826,0) rectangle (axis cs:251.997052534749,552);
\draw[draw=none,fill=color0] (axis cs:251.997052534749,0) rectangle (axis cs:259.196967221672,426);
\draw[draw=none,fill=color0] (axis cs:259.196967221672,0) rectangle (axis cs:266.396881908595,541);
\draw[draw=none,fill=color0] (axis cs:266.396881908595,0) rectangle (axis cs:273.596796595518,618);
\draw[draw=none,fill=color0] (axis cs:273.596796595518,0) rectangle (axis cs:280.796711282441,605);
\draw[draw=none,fill=color0] (axis cs:280.796711282441,0) rectangle (axis cs:287.996625969363,542);
\draw[draw=none,fill=color0] (axis cs:287.996625969364,0) rectangle (axis cs:295.196540656286,1049);
\draw[draw=none,fill=color0] (axis cs:295.196540656286,0) rectangle (axis cs:302.396455343209,1643);
\draw[draw=none,fill=color0] (axis cs:302.396455343209,0) rectangle (axis cs:309.596370030132,2118);
\draw[draw=none,fill=color0] (axis cs:309.596370030132,0) rectangle (axis cs:316.796284717055,3311);
\draw[draw=none,fill=color0] (axis cs:316.796284717055,0) rectangle (axis cs:323.996199403978,4219);
\draw[draw=none,fill=color0] (axis cs:323.996199403978,0) rectangle (axis cs:331.196114090901,6725);
\draw[draw=none,fill=color0] (axis cs:331.196114090901,0) rectangle (axis cs:338.396028777824,15442);
\draw[draw=none,fill=color0] (axis cs:338.396028777824,0) rectangle (axis cs:345.595943464747,20861);
\draw[draw=none,fill=color0] (axis cs:345.595943464747,0) rectangle (axis cs:352.79585815167,15340);
\draw[draw=none,fill=color0] (axis cs:352.79585815167,0) rectangle (axis cs:359.995772838592,10278);
\end{axis}

\end{tikzpicture}


==> gfx/pedrec/tud_train_body_orientation_phi.tex <==
\begin{tikzpicture}

  \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
  
  \begin{polaraxis}[
  width=0.5\textwidth,
  ylabel={Samples},
  ylabel style={yshift=-5pt,anchor=east},
  axis line on top,
  yticklabel style={color=black,
  ytick align=outside,
  anchor=north,
        yshift=-2*\pgfkeysvalueof{/pgfplots/major tick length}}
  ]
  \addplot [no markers, very thin, fill=SkyBlue] table [col sep=comma] {code/tud_body_orientations.csv};
  \end{polaraxis}
  
\end{tikzpicture}
